TRCM: Topology-Aware Route-Consistency Modeling for Robust Neural Vehicle Routing

Neural combinatorial optimization has enabled fast constructive solvers for the Capacitated Vehicle Routing Problem (CVRP), yet most autoregressive models still construct solutions through sequential node selection and represent route organization only implicitly. We investigate whether route-level customer co-assignment can be modeled explicitly and used to guide this node-level decision process. To this end, we propose TopologyAware RouteConsistency Modeling (TRCM), which reuses node representations from a standard autoregressive construction pipeline to predict pairwise same-route probabilities and injects them into customer selection as a route-consistency signal. Because sameroute supervision is both class-imbalanced and structurally uneven, TRCM combines structure-preserving augmentation with Topological Entropy (TE)- based reweighting to emphasize locally ambiguous customer pairs. Under matched decoding budgets, TRCM reduces the optimality gap from 3.67% to 3.28% on CVRP50 and from 2.11% to 1.99% on CVRP100; under 8-fold augmented inference, it reduces the CVRP100 gap from 1.61% to 1.49%. On XML100, TRCM*8Aug improves the average objective by 0.24%, with larger gains on several structurally informative factors. A controlled demand-reassignment test over 500 variants further shows more concentrated objective fluctuations. These results support explicit route-consistency modeling as an effective structural principle for autoregressive neural routing.

==> figures/framework.tex <==
% Original vector architecture; matrix/graph icons are qualitative schematics.
\begingroup
\definecolor{trcmBlue}{RGB}{76,108,136}
\definecolor{trcmTeal}{RGB}{69,127,119}
\definecolor{trcmOchre}{RGB}{161,128,76}
\newcommand{\trcmGraph}[1]{%
\begin{tikzpicture}[x=.37cm,y=.37cm,>=Latex,line width=.55pt]
\coordinate (z) at (0,0);\coordinate (a) at (.9,2.3);
\coordinate (b) at (2,2.8);\coordinate (c) at (2.7,1.6);
\coordinate (d) at (3.6,.1);\coordinate (e) at (4.5,1.1);\coordinate (f) at (4.8,2.7);
\ifnum#1=1
\draw[trcmBlue] (z)--(a)--(b)--(c)--(z);
\draw[trcmTeal] (z)--(d)--(e)--(f)--(z);
\fi
\ifnum#1=2
\draw[->,trcmTeal,line width=.9pt] (z)--(a);
\draw[->,trcmTeal,line width=.9pt] (a)--(b);
\fi
\foreach \p in {a,b,c,d,e,f}{\filldraw[fill=white,draw=black!55] (\p) circle (2pt);}
\ifnum#1=2
\foreach \p in {a,b}{\filldraw[fill=trcmTeal,draw=trcmTeal] (\p) circle (2pt);}
\node[font=\fontsize{8}{9}\selectfont,anchor=south] at (a) {$a$};
\node[font=\fontsize{8}{9}\selectfont,anchor=south] at (b) {$b$};
\fi
\filldraw[fill=trcmOchre,draw=trcmOchre] (z) rectangle ++(.2,.2);
\node[font=\fontsize{8}{9}\selectfont,anchor=north east] at (z) {$0$};
\path[use as bounding box] (-.45,-.35) rectangle (5.1,3.15);
\end{tikzpicture}}
\newcommand{\trcmMatrix}{%
\begin{tikzpicture}[x=.255cm,y=.255cm]
\foreach \i in {0,...,5}{\foreach \j in {0,...,5}{%
\pgfmathtruncatemacro{\same}{int(\i/3)==int(\j/3)}
\ifnum\same=1\def\shade{62}\else\def\shade{10}\fi
\pgfmathtruncatemacro{\ambiguous}{(\i==2 && \j==3)||(\i==3 && \j==2)}
\ifnum\ambiguous=1\def\shade{32}\fi
\fill[trcmTeal!\shade] (\i,-\j) rectangle ++(1,-1);
\draw[white,line width=.35pt] (\i,-\j) rectangle ++(1,-1);
}}
\draw[black!45,line width=.4pt] (0,0) rectangle (6,-6);
\end{tikzpicture}}
\newcommand{\trcmEmbedding}{%
\begin{tikzpicture}[x=.33cm,y=.16cm]
\foreach \i in {0,...,5}{\foreach \j in {0,...,2}{%
\pgfmathtruncatemacro{\shade}{15+mod(\i+2*\j,4)*10}
\fill[trcmBlue!\shade] (\i,-\j) rectangle ++(.87,-.8);
}}
\end{tikzpicture}}
\begin{tikzpicture}[
font=\fontsize{9}{10.5}\selectfont\sffamily,>=Latex,
every node/.style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
box/.style={draw=black!45,rounded corners=1.5pt,line width=.5pt,align=center,inner sep=4pt,text width=2.65cm,minimum height=.7cm},
base/.style={box,fill=trcmBlue!7},prior/.style={box,fill=trcmTeal!9},
sup/.style={box,fill=trcmOchre!10},
object/.style={align=center,inner sep=2pt},arr/.style={->,line width=.7pt,draw=black!75}]
\path[use as bounding box] (0,-15.2) rectangle (15.95,.5);
\draw[black!20,dashed,line width=.5pt] (7.9,.4)--(7.9,-15.05);
\node[align=center,text width=7.5cm,font=\fontsize{10.5}{12}\selectfont\sffamily\bfseries] at (3.85,.15) {(a) Topology-aware prior learning};
\node[align=center,text width=7.6cm,font=\fontsize{10.5}{12}\selectfont\sffamily\bfseries] at (12.0,.15) {(b) Prior-guided autoregressive decoding};

% Learning backbone and auxiliary supervision.
\node[object] (instance) at (5.2,-1.45) {\trcmGraph{0}\\CVRP instance};
\node[sup] (aug) at (1.65,-1.35) {\textbf{Input augmentation}\\DA / RA / SD};
\node[base] (encL) at (5.2,-3.1) {\textbf{Encoder}};
\node[object] (embL) at (5.2,-4.3) {\trcmEmbedding\\Node representations};
\node[prior] (headL) at (5.2,-5.7) {\textbf{Symmetric pair}\\\textbf{predictor}};
\node[object] (matrixL) at (5.2,-7.7) {$\mathbf{P}=[P_{ij}]$\\[3pt]\trcmMatrix\\Customer prior};
\node[prior] (loss) at (5.2,-10.25) {\textbf{Weighted pair loss}\\Train predictor $g_\phi$};
\node[object] (reference) at (1.65,-3.8) {\trcmGraph{1}\\Reference routes};
\node[sup] (labels) at (1.65,-5.7) {\textbf{Same-route labels}};
\node[sup] (weights) at (1.65,-7.7) {\textbf{TE weighting}\\Class-frequency balance};
\draw[arr] (instance)--(encL);\draw[arr] (encL)--(embL);
\draw[arr] (embL)--(headL);\draw[arr] (headL)--(matrixL);\draw[arr] (matrixL)--(loss);
\draw[arr] (aug.east)--(3.4,-1.35)--(3.4,-2.55)--(5.2,-2.55);
\fill[black!75] (5.2,-2.55) circle (1pt);
\draw[arr] (reference)--(labels);\draw[arr] (labels)--(weights);
\draw[arr] (weights.south)--(1.65,-10.25)--(loss.west);
\node[fill=white,inner sep=1pt,font=\fontsize{8}{9}\selectfont\sffamily,rotate=90] at (1.65,-9.05) {weights};
\draw[arr] (labels.east)--(3.37,-5.7)--(3.37,-9.45)--(4.45,-9.45)--($(loss.north)+(-.75,0)$);
\node[fill=white,inner sep=1pt,font=\fontsize{8}{9}\selectfont\sffamily,rotate=90] at (3.37,-8.55) {labels};
\draw[arr,dashed] (loss.east)--(7.3,-10.25)--(7.3,-5.7)--(headL.east);
\node[fill=white,inner sep=1pt,font=\fontsize{8}{9}\selectfont\sffamily,rotate=90] at (7.3,-9.05) {parameter update};
\node[align=center,text width=6.7cm,font=\fontsize{9}{11}\selectfont\sffamily] at (3.85,-12.4) {Learn predictor parameters offline.\\Compute a new customer prior for each test instance.};

% Shared encoding branches into decoder and prior prediction.
\node[object] (new) at (12.1,-1.45) {\trcmGraph{0}\\New instance};
\node[base] (encR) at (12.1,-3.1) {\textbf{Encoder}};
\node[object] (embR) at (12.1,-4.3) {\trcmEmbedding\\Node representations};
\node[base,text width=2.55cm] (decoder) at (10.25,-5.7) {\textbf{Base decoder}};
\node[prior,text width=2.55cm] (headR) at (14.0,-5.7) {\textbf{Trained pair predictor}};
\node[object] (matrixR) at (14.0,-7.7) {$\mathbf{P}=[P_{ij}]$\\[3pt]\trcmMatrix\\Instance prior};
\node[object] (route) at (10.25,-7.7) {\trcmGraph{2}\\Current route $\mathcal S_t$};
\node[prior,text width=3.25cm] (score) at (14.0,-9.55) {\textbf{Route compatibility}\\$r_t(j)=\operatorname{mean}_{i\in\mathcal S_t}P_{ij}$};
\node[prior,text width=4.7cm] (fusion) at (12.1,-10.9) {\textbf{Logit fusion}\\$\widetilde u_t(j)=u_t(j)+\lambda r_t(j)$};
\node[base,text width=3.8cm,minimum height=.55cm] (mask) at (12.1,-12.05) {Feasibility mask};
\node[base,text width=3.8cm,minimum height=.55cm] (softmax) at (12.1,-12.9) {Softmax};
\node[base,text width=3.8cm,minimum height=.55cm] (next) at (12.1,-13.75) {Next customer or depot};
\node[box,text width=6.2cm,minimum height=.55cm] (update) at (12.1,-14.65) {Update route context; reset at depot};
\draw[arr] (new)--(encR);\draw[arr] (encR)--(embR);
\draw[arr] (embR.south)--(12.1,-5.05)--(10.25,-5.05)--(decoder.north);
\draw[arr] (embR.south)--(12.1,-5.05)--(14.0,-5.05)--(headR.north);
\draw[arr] (headR)--(matrixR);\draw[arr] (matrixR)--(score);
\draw[arr] (route.south)--(10.25,-9.55)--(score.west);
\draw[arr] (decoder.west)--(8.6,-5.7)--(8.6,-10.9)--(fusion.west);
\node[anchor=south west,fill=white,inner sep=1pt] at (8.6,-10.87) {$u_t(j)$};
\draw[arr] (score.south)--(14.0,-10.3)--(12.1,-10.3)--(fusion.north);
\draw[arr] (fusion)--(mask);\draw[arr] (mask)--(softmax);
\draw[arr] (softmax)--(next);\draw[arr] (next)--(update);
\end{tikzpicture}
\endgroup


==> figures/structural_levels.tex <==
\begin{tikzpicture}[font=\small,>=Latex]
\node[draw,rounded corners,align=left,text width=6.1cm,minimum height=4cm,inner sep=10pt] (a) at (0,0) {\textbf{Two within-route orders}\\[5pt]
$0\to a\to b\to c\to0$\\[3pt]
$0\to a\to c\to b\to0$\\[5pt]
Customer adjacency changes.};
\node[draw,rounded corners,align=center,text width=5.7cm,minimum height=4cm,inner sep=10pt] (b) at (7.0,0) {\textbf{Shared same-route relation}\\[5pt]
\begingroup\setlength{\arraycolsep}{6pt}\renewcommand{\arraystretch}{1.05}%
$\begin{array}{c|ccc}&a&b&c\\[2pt]\hline a&\text{\textendash}&1&1\\b&1&\text{\textendash}&1\\c&1&1&\text{\textendash}\end{array}$\endgroup\\[5pt]
Same-route labels are unchanged.};
\draw[line width=0.4pt] (a.east) -- (b.west);
\end{tikzpicture}

